Muscle Memory for Agents: Compile not Merely Retrieve

Memory for LLM agents has converged on a single architectural pattern: store experience as text, embeddings, reflections, or rules; retrieve at inference time; let a general-purpose orchestrator interpret what to do. This paper argues that the pattern is the wrong default for personalization. We position Muscle Memory - the practice of compiling recurring user intent into purpose-built specialist agents - as a distinct memory paradigm from retrieval, and we argue that compilation is a better fit for the workloads where current assistants impose a multi-turn tax on their users: making them repeatedly correct format, depth, and scope to obtain a domain-appropriate answer. We support the position with a reference implementation and empirical evidence. The implementation is a four-phase pipeline (Harvest $\rightarrow$ Analyze $\rightarrow$ Augment $\rightarrow$ Evaluate) that mines conversational history, separates behavioral from task patterns, and emits quality-gated executable compiled specialists with two-stage trigger matching. On 90 held-out scenarios across five user personas, the augmented assistant wins 32 of 36 cases where a specialist fires, an 88.9% win rate, with a +2.05 personalization gain and only a $-0.28$ accuracy cost on a 1-4 scale. We discuss why compilation is better suited than retrieval in this regime, what the result implies for the broader memory design space, and what open problems remain.

==> evaluation.tex <==
%% Figure 3: Evaluation Protocol — Fork diagram (no figure wrapper — combined in main.tex)

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily,
  node distance=0.45cm,
  agent/.style={
    rounded corners=5pt, draw=#1, line width=1pt,
    fill=#1!8, minimum width=2.2cm, minimum height=0.55cm,
    align=center, font=\sffamily\footnotesize\bfseries
  },
  turnbox/.style={
    rounded corners=3pt, fill=#1!12, draw=#1!40, line width=0.5pt,
    minimum width=0.55cm, minimum height=0.22cm, inner sep=2pt,
  },
  arr/.style={->, line width=0.8pt, color=gray!55},
  tag/.style={font=\sffamily\tiny, color=gray!60},
]

\definecolor{cB}{HTML}{2563EB}
\definecolor{cE}{HTML}{DC2626}
\definecolor{cG}{HTML}{059669}
\definecolor{cW}{HTML}{D97706}
\definecolor{cGray}{HTML}{6B7280}

% --- Opening message ---
\node[rounded corners=5pt, draw=gray!60, line width=1pt, fill=gray!5,
      minimum width=3.2cm, minimum height=0.55cm,
      font=\sffamily\footnotesize\bfseries] (open) at (0,0)
      {Same Opening Message};

% --- Fork ---
\coordinate (fork) at (0,-0.5);
\coordinate (leftfork) at (-1.8,-0.5);
\coordinate (rightfork) at (1.8,-0.5);

\draw[arr, -] (open.south) -- (fork);
\draw[arr, -] (leftfork) -- (rightfork);
\draw[arr] (leftfork) -- ++(0,-0.3);
\draw[arr] (rightfork) -- ++(0,-0.3);

% --- Baseline lane ---
\node[agent=cGray] (bl) at (-1.8,-1.25) {Baseline};
\node[tag, below=0pt of bl] {Flash, no tools};

% Turn dots
\node[turnbox=cW] (t1) at (-1.8,-2.1) {};
\node[turnbox=cW] (t2) at (-1.8,-2.45) {};
\node[turnbox=cW] (t3) at (-1.8,-2.8) {};
\node[turnbox=cW, opacity=0.4] (t4) at (-1.8,-3.15) {};

\draw[gray!30, line width=0.5pt] (bl.south) -- ++(0,-0.2) -- (t1.north);
\draw[gray!30, line width=0.5pt] (t1.south) -- (t2.north);
\draw[gray!30, line width=0.5pt] (t2.south) -- (t3.north);
\draw[gray!30, line width=0.5pt] (t3.south) -- (t4.north);

\node[font=\sffamily\scriptsize\bfseries, color=cW, below=3pt of t4] (bllabel) {3--4 turns};

% --- Augmented lane ---
\node[agent=cB] (aug) at (1.8,-1.25) {Augmented};
\node[tag, below=0pt of aug] {Flash + swarm};

% Swarm tag
\node[rounded corners=2pt, draw=cB!40, fill=cB!8,
      font=\sffamily\tiny\color{cB}, inner sep=2pt] (swarm) at (1.8,-2.1) {swarm activates};

\node[turnbox=cG] (at1) at (1.8,-2.55) {};

% Goal tag
\node[font=\sffamily\scriptsize\bfseries, color=cG] (goal) at (1.8,-2.95) {\checkmark\ GOAL\_REACHED};

\draw[gray!30, line width=0.5pt] (aug.south) -- ++(0,-0.2) -- (swarm.north);
\draw[gray!30, line width=0.5pt] (swarm.south) -- (at1.north);
\draw[gray!30, line width=0.5pt] (at1.south) -- (goal.north);

\node[font=\sffamily\scriptsize\bfseries, color=cG, below=3pt of goal] (auglabel) {1--2 turns};

% --- Converge to judge ---
\coordinate (jfork) at (0,-4.0);
\draw[arr, -] (bllabel.south) -- ++(0,-0.2) -| (jfork);
\draw[arr, -] (auglabel.south) -- ++(0,-0.15) -| (jfork);
\draw[arr] (jfork) -- ++(0,-0.25);

% --- Judge box ---
\node[rounded corners=6pt, draw=cE, line width=1.2pt, fill=cE!6,
      minimum width=4cm, minimum height=0.9cm, align=center,
      font=\sffamily\footnotesize] (judge) at (0,-4.8)
      {\textbf{LLM Judge} --- Gemini 3.1 Pro\\[1pt]
       {\scriptsize 3 dims $\times$ 1--4 scale $\cdot$ declares winner}};

% Dimension badges
\node[rounded corners=2pt, draw=cE!40, fill=white,
      font=\sffamily\tiny\bfseries\color{cE}, inner sep=2pt]
      at (-1.3,-5.55) {Accuracy};
\node[rounded corners=2pt, draw=cE!40, fill=white,
      font=\sffamily\tiny\bfseries\color{cE}, inner sep=2pt]
      at (0,-5.55) {Helpfulness};
\node[rounded corners=2pt, draw=cE!40, fill=white,
      font=\sffamily\tiny\bfseries\color{cE}, inner sep=2pt]
      at (1.4,-5.55) {Personalization};

\end{tikzpicture}
}%


==> runtime.tex <==
%% Figure 2: Runtime Two-Stage Matching Flow (no figure wrapper — combined in main.tex)

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily,
  node distance=0.5cm,
  box/.style={
    rounded corners=5pt, draw=#1, line width=1pt,
    fill=#1!8, minimum width=3.8cm, minimum height=0.6cm,
    align=center, font=\sffamily\footnotesize
  },
  modebox/.style={
    rounded corners=4pt, draw=#1, line width=1pt,
    fill=#1!10, minimum width=1.1cm, minimum height=0.5cm,
    align=center, font=\sffamily\scriptsize\bfseries
  },
  arr/.style={->, line width=0.8pt, color=gray!55},
  tag/.style={font=\sffamily\tiny, color=gray!60, fill=white, inner sep=1pt},
]

\definecolor{cH}{HTML}{0D9488}
\definecolor{cA}{HTML}{7C3AED}
\definecolor{cB}{HTML}{2563EB}
\definecolor{cE}{HTML}{DC2626}
\definecolor{cG}{HTML}{059669}
\definecolor{cW}{HTML}{D97706}

% --- Nodes ---
\node[box=gray, fill=gray!5, draw=gray!60] (input) at (0,0) {\textbf{User Message}};

\node[box=cH, below=of input] (feat) {Feature Extraction};
\node[tag, right=0pt of feat.east, anchor=west] {1 Flash call};

\node[box=cW, below=of feat] (s1) {\textbf{Stage 1:} Embedding + Soft Penalties};
\node[tag, right=0pt of s1.east, anchor=west] {cosine sim $\geq$ 0.45};

\node[box=cA, below=of s1] (s2) {\textbf{Stage 2:} Questionnaire Disambiguation};
\node[tag, right=0pt of s2.east, anchor=west] {40\%\,emb + 60\%\,Q\&A};

\node[box=cG, below=of s2] (exec) {Agent Execute + Style Inject};
\node[tag, right=0pt of exec.east, anchor=west] {task-adaptive};

\node[box=cE, below=of exec] (guard) {Hallucination Guard};
\node[tag, right=0pt of guard.east, anchor=west] {3-layer};

% Response modes
\node[modebox=cG, below left=0.5cm and -0.1cm of guard] (auto) {auto};
\node[modebox=cW, below=0.5cm of guard] (suggest) {suggest};
\node[modebox=gray, below right=0.5cm and -0.1cm of guard] (none) {none};

\node[font=\sffamily\tiny, color=cG, below=0pt of auto] {deliver};
\node[font=\sffamily\tiny, color=cW, below=0pt of suggest] {offer};
\node[font=\sffamily\tiny, color=gray, below=0pt of none] {standard};

% --- Arrows ---
\draw[arr] (input) -- (feat);
\draw[arr] (feat) -- (s1);
\draw[arr] (s1) -- (s2);
\draw[arr] (s2) -- (exec);
\draw[arr] (exec) -- (guard);

\draw[arr] (guard.south) -- ++(0,-0.15) -| (auto.north);
\draw[arr] (guard.south) -- (suggest.north);
\draw[arr] (guard.south) -- ++(0,-0.15) -| (none.north);

% --- Region box ---
\begin{scope}[on background layer]
  \node[rounded corners=8pt, draw=cB, line width=1.2pt, dashed,
        fill=cB!3, fit=(feat)(s1)(s2)(exec)(guard),
        inner xsep=8pt, inner ysep=5pt,
        label={[font=\sffamily\scriptsize\bfseries, color=cB]above left:Active Memory Layer}] {};
\end{scope}

\end{tikzpicture}
}%

